Exponential separation between shallow quantum circuits and unbounded fan-in shallow classical circuits

Recently, Bravyi, Gosset, and K\"{o}nig (Science, 2018) exhibited a search problem called the 2D Hidden Linear Function (2D HLF) problem that can be solved exactly by a constant-depth quantum circuit using bounded fan-in gates (or QNC^0 circuits), but cannot be solved by any constant-depth classical circuit using bounded fan-in AND, OR, and NOT gates (or NC^0 circuits). In other words, they exhibited a search problem in QNC^0 that is not in NC^0. We strengthen their result by proving that the 2D HLF problem is not contained in AC^0, the class of classical, polynomial-size, constant-depth circuits over the gate set of unbounded fan-in AND and OR gates, and NOT gates. We also supplement this worst-case lower bound with an average-case result: There exists a simple distribution under which any AC^0 circuit (even of nearly exponential size) has exponentially small correlation with the 2D HLF problem. Our results are shown by constructing a new problem in QNC^0, which we call the Relaxed Parity Halving Problem, which is easier to work with. We prove our AC^0 lower bounds for this problem, and then show that it reduces to the 2D HLF problem. As a step towards even stronger lower bounds, we present a search problem that we call the Parity Bending Problem, which is in QNC^0/qpoly (QNC^0 circuits that are allowed to start with a quantum state of their choice that is independent of the input), but is not even in AC^0[2] (the class AC^0 with unbounded fan-in XOR gates). All the quantum circuits in our paper are simple, and the main difficulty lies in proving the classical lower bounds. For this we employ a host of techniques, including a refinement of H{\aa}stad's switching lemmas for multi-output circuits that may be of independent interest, the Razborov-Smolensky AC^0[2] lower bound, Vazirani's XOR lemma, and lower bounds for non-local games.

==> shortdepth.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (96.000000, 82.500000);
% Drawing wires
% Line 2: x1 W x_1 x_1
\draw[color=black] (0.000000,75.000000) -- (96.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$x_1$};
% Line 3: x2 W x_2 x_2
\draw[color=black] (0.000000,60.000000) -- (96.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$x_2$};
% Line 4: x3 W x_3 x_3
\draw[color=black] (0.000000,45.000000) -- (96.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$x_3$};
% Line 5: y1 y2 y3 W \ket{\Cat}<
\draw[color=black] (0.000000,30.000000) -- (84.000000,30.000000);
\draw[color=black] (84.000000,29.500000) -- (96.000000,29.500000);
\draw[color=black] (84.000000,30.500000) -- (96.000000,30.500000);
%   Deferring wire label at (0.000000,30.000000)
% Line 5: y1 y2 y3 W \ket{\Cat}<
\draw[color=black] (0.000000,15.000000) -- (84.000000,15.000000);
\draw[color=black] (84.000000,14.500000) -- (96.000000,14.500000);
\draw[color=black] (84.000000,15.500000) -- (96.000000,15.500000);
%   Deferring wire label at (0.000000,15.000000)
% Line 5: y1 y2 y3 W \ket{\Cat}<
\draw[color=black] (0.000000,0.000000) -- (84.000000,0.000000);
\draw[color=black] (84.000000,-0.500000) -- (96.000000,-0.500000);
\draw[color=black] (84.000000,0.500000) -- (96.000000,0.500000);
\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,33.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.750000) -- (0.000000,33.750000);
\draw[color=black] (-4.000000,15.000000) node[left] {$\ket{\Cat_3}$};
% Done with wires; drawing gates
% Line 10: y1 G $S$ x1
\draw (12.000000,75.000000) -- (12.000000,30.000000);
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$S$};
\end{scope}
\filldraw (12.000000, 75.000000) circle(1.500000pt);
% Line 11: y2 G $S$ x2
\draw (24.000000,60.000000) -- (24.000000,15.000000);
\begin{scope}
\draw[fill=white] (24.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (24.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (24.000000, 15.000000) node {$S$};
\end{scope}
\filldraw (24.000000, 60.000000) circle(1.500000pt);
% Line 12: y3 G $S$ x3
\draw (36.000000,45.000000) -- (36.000000,0.000000);
\begin{scope}
\draw[fill=white] (36.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 0.000000) node {$S$};
\end{scope}
\filldraw (36.000000, 45.000000) circle(1.500000pt);
% Line 14: y1 H
\begin{scope}
\draw[fill=white] (60.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 30.000000) node {$H$};
\end{scope}
% Line 15: y2 H
\begin{scope}
\draw[fill=white] (60.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 15.000000) node {$H$};
\end{scope}
% Line 16: y3 H
\begin{scope}
\draw[fill=white] (60.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 0.000000) node {$H$};
\end{scope}
% Line 18: y1 M
\draw[fill=white] (78.000000, 24.000000) rectangle (90.000000, 36.000000);
\draw[very thin] (84.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (84.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (84.000000, 24.600000) -- +(80:10.392305pt);
% Line 19: y2 M
\draw[fill=white] (78.000000, 9.000000) rectangle (90.000000, 21.000000);
\draw[very thin] (84.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (84.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (84.000000, 9.600000) -- +(80:10.392305pt);
% Line 20: y3 M
\draw[fill=white] (78.000000, -6.000000) rectangle (90.000000, 6.000000);
\draw[very thin] (84.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (84.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (84.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (96.000000,75.000000) node[right] {$x_1$};
\draw[color=black] (96.000000,60.000000) node[right] {$x_2$};
\draw[color=black] (96.000000,45.000000) node[right] {$x_3$};
\draw[color=black] (96.000000,30.000000) node[right] {$y_1$};
\draw[color=black] (96.000000,15.000000) node[right] {$y_2$};
\draw[color=black] (96.000000,0.000000) node[right] {$y_3$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

